Weak-type bow shocks

An existence proof is given for bow shocks ahead of blunt convex wedges that are transonic and of weak type at infinity, including cases for arbitrarily small shock strength. It is also proven that any such flow is necessarily univalent, meaning the position-to-velocity map is injective.

==> bluntstrong.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bluntstrong.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2874,2434)(-11,-1578)
\put( 76,-286){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\vvi$}%
}}}
\put(2704,-965){\rotatebox{355.0}{\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\vv\conv\vvsmir$}%
}}}}
\put(2704,130){\rotatebox{6.0}{\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\vv\conv\vvs$}%
}}}}
\put(838,425){\rotatebox{71.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}shock}%
}}}}
\put(2099,-401){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}wedge}%
}}}
\end{picture}%


==> bluntuni_psilevel.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bluntuni_psilevel.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2639,2285)(-21,-1736)
\put(751,-1681){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,1}$\Axisxy$}%
}}}
\put(1726,-961){\rotatebox{30.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}wedge $\Wedgexy$}%
}}}}
\put(1726,239){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Domxy$}%
}}}
\put(1190,-1666){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xxo$}%
}}}
\put(283,-35){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\vvi$}%
}}}
\put(304,-1674){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xxn$}%
}}}
\put(889,-286){\rotatebox{47.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}shock $\Shockxy$}%
}}}}
\put(1618,-441){\rotatebox{33.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\stf$ level sets}%
}}}}
\end{picture}%


==> bluntuni_uang_weak.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bluntuni_uang_weak.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3200,2607)(275,-1740)
\put(1206,-1664){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\xxo$}}}
\put(741,-1685){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,1}$\Axisxy$}%
}}}
\put(301,-1661){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\xxn$}}}
\put(2411,395){\rotatebox{40.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\vv\conv\vvw$ at $\infty$}%
}}}}
\put(2551,-361){\rotatebox{300.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xxcW$}%
}}}}
\put(894,-344){\rotatebox{320.0}{\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\xxcS$}%
}}}}
\put(1761,-954){\rotatebox{35.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\Wedgexy^2$}}}}
\put(469,-829){\rotatebox{60.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\Shockxy^s$}%
}}}}
\put(772,-746){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\Lc^s$}%
}}}
\put(1531,444){\rotatebox{48.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\Shockxy^w$}%
}}}}
\put(3100,-181){\rotatebox{30.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\Wedgexy^w$}}}}
\put(1827,-160){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\Lc^w$}%
}}}
\put(721,-1317){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\Domxy^s$}%
}}}
\put(1420,-606){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\Domxy^2$}%
}}}
\put(2018,227){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\Domxy^w$}%
}}}
\end{picture}%


==> bluntweak.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{bluntweak.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2888,2424)(-11,-1573)
\put(151,-286){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\vvi$}%
}}}
\put(2701, 89){\rotatebox{6.0}{\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\vv\conv\vvw$}%
}}}}
\put(2701,-961){\rotatebox{354.0}{\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\vv\conv\vvwmir$}%
}}}}
\put(2251,389){\rotatebox{10.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}shock}%
}}}}
\put(2176,-436){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}wedge}%
}}}
\end{picture}%


==> cornernotationalt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{cornernotationalt.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2913,2671)(-24,-1284)
\put(1732,1264){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$-\dts^\perp$}%
}}}
\put(1064,1016){\rotatebox{49.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\omega_1$}}}}
\put(1610,-1210){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\dts$}%
}}}
\put(2467,-1040){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\dbcang$}%
}}}
\put(2553,-547){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\cos\dbcang\dts+\sin\dbcang\dts^\perp$}%
}}}
\put( -9,-44){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\dpqcori$}}}
\put(1306,-666){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\dts^\perp$}%
}}}
\put(2162,899){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$-\dts$}%
}}}
\put(629,-1248){\rotatebox{302.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\omega_0$}}}}
\put(792,-64){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\dDompq$}}}
\put(708,-620){\rotatebox{30.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,1}$\pom$}%
}}}}
\put(486,547){\rotatebox{47.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,1}$r\pr$}%
}}}}
\put( 19,497){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,1}$\pom$}%
}}}
\put(581,-1083){\rotatebox{28.0}{\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,1}$r\pr$}%
}}}}
\end{picture}%


==> masspolarM3.pdf_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3600.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(515,476){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(515,825){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(515,1174){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(515,1523){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(515,1872){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(515,2220){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(515,2569){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(515,2918){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(515,3267){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(597,327){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(920,327){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1243,327){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1567,327){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(1890,327){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2213,327){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2537,327){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(2860,327){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(3183,327){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1300,595){\makebox(0,0)[l]{\strut{}$\jji$}}%
      \csname LTb\endcsname%%
      \put(1271,774){\makebox(0,0)[l]{\strut{}$\jjn=$}}%
      \csname LTb\endcsname%%
      \put(1665,2364){\makebox(0,0)[r]{\strut{}$\jjc$}}%
      \csname LTb\endcsname%%
      \put(1494,1739){\makebox(0,0)[l]{\strut{}$\jjs$}}%
      \csname LTb\endcsname%%
      \put(2107,2643){\makebox(0,0)[l]{\strut{}$\jjw$}}%
      \csname LTb\endcsname%%
      \put(2476,2741){\makebox(0,0)[l]{\strut{}$\jj_1$}}%
      \colorrgb{1.00,0.00,1.00}%%
      \put(965,865){\rotatebox{54}{\makebox(0,0)[l]{\strut{}$\color{magenta}\turnap$}}}%
      \colorrgb{0.00,1.00,1.00}%%
      \put(967,1235){\rotatebox{57}{\makebox(0,0)[l]{\strut{}$\color{midgreen}\turnamax$}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1049,3360){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}\textcolor{black}{$\jmax$ circle}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,1953){\rotatebox{-270}{\makebox(0,0){\strut{}$\jy$}}}%
      \csname LTb\endcsname%%
      \put(1966,104){\makebox(0,0){\strut{}$\jx$}}%
      \csname LTb\endcsname%%
      \put(2705,3296){\makebox(0,0)[r]{\strut{}weak super}}%
      \csname LTb\endcsname%%
      \put(2705,3147){\makebox(0,0)[r]{\strut{}weak sub}}%
      \csname LTb\endcsname%%
      \put(2705,2998){\makebox(0,0)[r]{\strut{}strong}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={180.00bp},height={180.00bp}]{masspolarM3.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pqdomainsymm.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pqdomainsymm.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3927,3963)(139,-2023)
\put(3468,-1172){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,1}$\Axispq$}%
}}}
\put(3456,-1821){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\pqo$}}}
\put(1341,345){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\pqw$}}}
\put(3476,-800){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\pqi$}}}
\put(3376,-1515){\rotatebox{30.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\turnai$}%
}}}}
\put(4051,-1786){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\pqvar^1$}}}
\put(1201,-1336){\rotatebox{325.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Wedgepq$}%
}}}}
\put(1871,-455){\rotatebox{330.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\Shockpq$}%
}}}}
\put(2477,-697){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\pqs$}}}
\put(2901,441){\rotatebox{290.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\pq$-shock polar}%
}}}}
\put(3561,1817){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\pqvar^2$}}}
\put(1426,-811){\rotatebox{325.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Dompq:\adjt\Aco:\nabp^2\pqpot=0$}%
}}}}
\put(1314,-1204){\rotatebox{322.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pqpot_\pq\pq=\pqpot$}%
}}}}
\put(1698,-550){\rotatebox{330.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\pqpot_\pq(\pq-\pqi)=\pqpot$}%
}}}}
\end{picture}%


==> pqweakcornerdilated.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pqweakcornerdilated.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2458,2523)(-5,-1218)
\put(554,1220){\rotatebox{311.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\omegav=\omegaa0$}}}}
\put( 68,812){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\dWedgepq$}%
}}}
\put(482,-143){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\dDompq$}}}
\put(1386,-1170){\rotatebox{86.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\omegav=\omegaa1$}%
}}}}
\put(1816,-1129){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\dShockpq$}%
}}}
\put(1024,-54){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$-\dbcangow$}%
}}}
\put(1486,132){\rotatebox{40.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\dpqw$}%
}}}}
\end{picture}%


==> pqweakcornerundilated.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{pqweakcornerundilated.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3148,2540)(25,-1508)
\put(1428,-1453){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}(towards normal)}%
}}}
\put(1351,-958){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$\Shockpq$}%
}}}
\put(2738,-1438){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pqo$}%
}}}
\put(2750,-259){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\pqi$}%
}}}
\put(113,767){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\Wedgepq$}}}
\put(515,-127){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\Dompq$}}}
\put(1495,133){\rotatebox{40.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pqw$}%
}}}}
\put(2235,-21){\rotatebox{350.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\pqw-\pqi$}%
}}}}
\put(2216,-659){\rotatebox{310.0}{\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pqw-\pqo$}%
}}}}
\end{picture}%


==> sharpwedge.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{sharpwedge.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2884,2434)(-11,-1583)
\put(151,-286){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\vvi$}%
}}}
\put(1501,-811){\rotatebox{352.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\vvs$}%
}}}}
\put(2176, 14){\rotatebox{8.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\vvw$}%
}}}}
\put(1201,-136){\rotatebox{24.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}weak shock}%
}}}}
\put(901,-811){\rotatebox{285.0}{\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}strong shock}%
}}}}
\put(2701,-511){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}wedge}%
}}}
\put(1993,-314){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\turnai$}%
}}}
\end{picture}%


==> velocitypolarM2.pdf_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3600.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(515,476){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(515,729){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(515,981){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(515,1233){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(515,1486){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(515,1738){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(515,1990){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(597,327){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1144,327){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1692,327){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2240,327){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2787,327){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3335,327){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1460,555){\makebox(0,0)[l]{\strut{}$\vvn$}}%
      \csname LTb\endcsname%%
      \put(3365,552){\makebox(0,0)[l]{\strut{}$\vvi$}}%
      \csname LTb\endcsname%%
      \put(1806,992){\makebox(0,0)[l]{\strut{}$\vvc$}}%
      \colorrgb{0.00,0.80,0.00}%%
      \put(1062,778){\rotatebox{26}{\makebox(0,0)[l]{\strut{}$\color{midgreen}\turnamax$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,1233){\rotatebox{-270}{\makebox(0,0){\strut{}$\vy$}}}%
      \csname LTb\endcsname%%
      \put(1966,104){\makebox(0,0){\strut{}$\vx$}}%
      \csname LTb\endcsname%%
      \put(1493,1856){\makebox(0,0)[r]{\strut{}weak super}}%
      \csname LTb\endcsname%%
      \put(1493,1707){\makebox(0,0)[r]{\strut{}weak sub}}%
      \csname LTb\endcsname%%
      \put(1493,1558){\makebox(0,0)[r]{\strut{}strong}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={180.00bp},height={108.00bp}]{velocitypolarM2.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

